What Bugs Do Prolog Students Write? An Empirical Taxonomy and Data-Driven Mutation Framework

Automated feedback tools for logic programming education depend on realistic bug datasets that reflect the mistakes students actually make. However, existing mutation testing frameworks for Prolog treat all mutations as equally likely, producing synthetic faults that diverge from classroom reality. We present an empirical study of 7,201 Prolog submissions from 265 undergraduate students, from which we derive a fine-grained taxonomy of student bugs through manual classification of 200 bug-fixing submissions. Guided by this taxonomy, we develop LogMorph, a data-driven mutation tool whose 17 operators are weighted according to the observed error distribution. LogMorph enumerates valid mutation sites on the abstract syntax tree, samples operators proportionally, injects faults, delegating to an SMT-based synthesizer when new code fragments are needed, and validates each mutant against a reference test suite. An evaluation of 16,000 generated mutants shows that the synthetic error distribution closely matches the student distribution, with most bug categories agreeing to within two percentage points. We identify cut-related mutations and synthesizer-generated code as the main sources of residual divergence, and outline how combining the SMT back-end with a language model fine-tuned on student code can further improve realism.

==> figures/mutation-overview.tex <==
\begin{tikzpicture}[
    very thick,
    thing/.style={draw=c2dark,fill=c2light,inner xsep=0.9em,inner ysep=0.6em,align=center},
    component/.style={draw=c1dark,fill=c1light,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em,align=center},
    numcircle/.style={fill=gray,inner sep=0.15em,circle,font=\sffamily\bfseries\color{white}\small}
]

    \node[thing] (start) {Correct\\Program}; 
    
    \node[component] (enum) [right=5em of start] {Bug Position\\Collector};
    
    \node[thing] (pairs) [right=5em of enum] {Bug Type/Position\\Pairs};
    
    \node[component] (sampler) [below=3.5em of pairs] {Bug Position\\Sampler};
    
    \node[component] (injector) [left=3.5em of sampler] {Bug\\Injector};
    
    \node[component] (validator) [left=3.5em of injector] {Validator};
    
    \node[thing] (end) [left=3.5em of validator] {Buggy\\Program};

    % --- Arrows ---
    
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (start) -- node [numcircle,above=2pt] {1} (enum);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (enum) -- node [numcircle,above=2pt] {2} (pairs);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (pairs) -- node [numcircle,right=2pt] {3} (sampler);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (sampler) to node [numcircle,above=2pt] {4} (injector);

    %\draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
    %    (injector) to [loop below, looseness =5] node [numcircle,below=2pt] {5} (injector);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (injector) -- node [numcircle,above=2pt] {5} (validator);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (validator) -- node [numcircle,above=2pt] {6} (end);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] 
        (validator) to [bend left=32] node [numcircle,above=2pt] {7} (sampler);

    

\end{tikzpicture}

==> figures/timeline.tex <==
\begin{tikzpicture}[
week/.style={signal,draw,signal from=west,minimum width=9em},
c1tag/.style={draw=c1dark,line width=0.75pt,fill=c1light!50!white},
c2tag/.style={draw=c2dark,line width=0.75pt,fill=c2light!50!white},
]
    \node[text height=1.2ex] (e1) {\(\cdots\)};
    % \node[signal,draw] (w1) {Week 1};
    % \node[signal,draw,signal from=west] (w2) [right=0em of w1] {Week 2};
    \node[week] (w3) [right=0.5em of e1] {Week 3};
    \node[week] (w4) [right=0em of w3] {Week 4};
    \node[week] (w5) [right=0em of w4] {Week 5};
    \node[text height=1.2ex] (e2) [right=0em of w5] {\(\cdots\)};
    % \node[signal,draw,signal from=west] (w6) [right=0em of w5] {Week 6};
    % \node[signal,draw,signal from=west] (w7) [right=0em of w6] {Week 7};
    % \node[signal,draw,signal from=west] (w8) [right=0em of w7] {Week 8};
    \node[week,signal to=nowhere] (w9) [right=0.5em of e2] {Week 9};

    \coordinate (b0312) at ($(w3.south west)!5.5/7!(w3.south east)$);
    \coordinate (t0412) at ($(w3.north west)!6.5/7!(w3.north east)$);
    \coordinate (t0512) at ($(w4.north west)!0.5/7!(w4.north east)$);
    \coordinate (b0612) at ($(w4.south west)!1.5/7!(w4.south east)$);
    \coordinate (t0612) at ($(w4.north west)!1.5/7!(w4.north east)$);
    \coordinate (b0912) at ($(w4.south west)!4.5/7!(w4.south east)$);
    \coordinate (t0912) at ($(w4.north west)!4.5/7!(w4.north east)$);
    \coordinate (t1012) at ($(w4.north west)!5.5/7!(w4.north east)$);
    \coordinate (b1512) at ($(w5.south west)!3.5/7!(w5.south east)$);
    \coordinate (b1301) at ($(w9.south west)!4.5/7!(w9.south east)$);
    
    \draw[line width=1pt,color=c2dark] (b0312) -- +(0,-1em);
    \draw[line width=1pt,color=c2dark] (t0412) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (t0512) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (t0612) -- +(0,1em);
    \draw[line width=1pt,color=c1dark] (b0612) -- +(0,-4em);
    \draw[line width=1pt,color=c2dark] (b0612) -- +(0,-1em);
    \draw[line width=1pt,color=c2dark] (t0912) -- +(0,1em);
    \draw[line width=1pt,color=c1dark] (b0912) -- +(0,-2em);
    \draw[line width=1pt,color=c2dark] (t1012) -- +(0,1em);
    \draw[line width=1pt,color=c2dark] (b1512) -- +(0,-1em);
    \draw[line width=1pt,color=c1dark] (b1301) -- +(0,-1em);

    \draw[line width=1pt,color=c2dark] ($(t0412)+(-0.5pt,1em)$) -- ($(t1012)+(0.5pt,1em)$);
    \draw[line width=1pt,color=c2dark] ($(b0312)+(-0.5pt,-1em)$) -- ($(b1512)+(0.5pt,-1em)$);

    \coordinate (b0612end) at ($(b0612)-(0,4em)$);
    \coordinate (b0912end) at ($(b0912)-(0,2em)$);
    \coordinate (b1301end) at ($(b1301)-(0,1em)$);
    
    \node[c1tag,align=center,below right = 0em and -2em,at=(b0612end)] {\footnotesize Project Statement Published};

    \node[c1tag,align=center,below right = 0em and -2em,at=(b0912end)] {\footnotesize Project Repositories Published};

    \node[c1tag,align=center,below left = 0em and -2em,at=(b1301end)] {\footnotesize Project Deadline};

    \draw[line width=1pt,color=c2dark] ($(b0312)+(0.5em,-1em)$) -- ($(b0312)+(0.5em,-6em)$);

    \coordinate (b0312end) at ($(b0312)+(0.5em,-6em)$);

    \node[c2tag,align=center,below right = 0em and -2em,at=(b0312end)] {\footnotesize Recitation Exercises Published};

    \coordinate (t0412mid) at ($(w3.north west)!1!(w3.north east)+(0,1em)$);
    \coordinate (t0412end) at ($(w3.north west)!1!(w3.north east)+(0,2em)$);
    
    \draw[line width=1pt,color=c2dark] (t0412mid) -- (t0412end);

    \node[c2tag,align=center,above right = 0em and -2em,at=(t0412end)] {\footnotesize Role-playing Exercise Published};
    
\end{tikzpicture}
